Convolutional Neural Associative Memories: Massive Capacity with Noise Tolerance

The task of a neural associative memory is to retrieve a set of previously memorized patterns from their noisy versions using a network of neurons. An ideal network should have the ability to 1) learn a set of patterns as they arrive, 2) retrieve the correct patterns from noisy queries, and 3) maximize the pattern retrieval capacity while maintaining the reliability in responding to queries. The majority of work on neural associative memories has focused on designing networks capable of memorizing any set of randomly chosen patterns at the expense of limiting the retrieval capacity. In this paper, we show that if we target memorizing only those patterns that have inherent redundancy (i.e., belong to a subspace), we can obtain all the aforementioned properties. This is in sharp contrast with the previous work that could only improve one or two aspects at the expense of the third. More specifically, we propose framework based on a convolutional neural network along with an iterative algorithm that learns the redundancy among the patterns. The resulting network has a retrieval capacity that is exponential in the size of the network. Moreover, the asymptotic error correction performance of our network is linear in the size of the patterns. We then ex- tend our approach to deal with patterns lie approximately in a subspace. This extension allows us to memorize datasets containing natural patterns (e.g., images). Finally, we report experimental results on both synthetic and real datasets to support our claims.

==> BER_Convolutional_CIFAR_10000_n_100_L_60_Tikz.tex <==
\centering
\begin{tikzpicture}[spy using outlines={blue, circle, 
                          connect spies}]
    \begin{axis}[
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=.14,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=0.14,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,0.02,...,.139}, % make steps of length 5
	 x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    	 },
	y tick label style={
	at={(-10,0.5)},
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd,
    	 },
        axis background/.style={fill=white},
        ylabel=Symbol error rate,
        xlabel=$p_e$,
%        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=north west,
		font = \small,
		}
	]
     \addplot [color=black,very thick,mark=diamond*] table {BER_Convolutional_Fig_Data_CIFAR_10000_n_100_L_60_Input_BER.dat};
      \addplot [color=orange,very thick,mark=diamond*] table {BER_Convolutional_Fig_Data_CIFAR_5000_n_100_L_501_Simul.dat};     
      \addplot [color=blue,very thick,mark=diamond*] table {BER_Convolutional_Fig_Data_CIFAR_10000_n_100_L_60_Simul.dat};
 %     \addplot [color=blue,very thick,mark=diamond*] table {BER_Convolutional_Fig_Data_CIFAR_10000_n_60_L_405_Simul.dat};            
      \addplot [color=red,very thick,mark=diamond*] table {BER_Convolutional_Fig_Data_CIFAR_50000_n_90_L_502_Simul.dat};            
      \legend{Input BER\\$C=5000$-Simul.\\$C=10000$-Simul.\\$C=50000$-Simul.\\}
%      \legend{Input BER\\$C=10000$, $n_\ell =100$-Simul.\\$C=10000$, $n_\ell =60$-Simul.\\$C=50000$, $n_\ell =90$-Simul.\\}
   \end{axis} 
\end{tikzpicture}

==> Convolutional_Constraint_Deg_N_40_K_20_L_50_Tikz.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
	ybar,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=1,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=0.3,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.2,...,1}, 
	/pgfplots/ytick={0,.1,...,.4},
	bar width=2pt,
        axis background/.style={fill=white},
        ylabel=Degree distribution,
        xlabel=Normalized degree,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=north east,
		}
	]
 
      \addplot [color=red,fill=red] table {Learning_Convolutional_Fig_Data_N_40_K_20_L_50_Const_Deg_b.dat};


   \end{axis} 
\end{tikzpicture}

==> Convolutional_Constraint_Deg_N_80_K_40_L_60_Tikz.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
	ybar,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=1,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=0.3,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.2,...,1}, 
	/pgfplots/ytick={0,.1,...,.4},
	bar width=2pt,
        axis background/.style={fill=white},
        ylabel=Degree distribution,
        xlabel=Normalized degree,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=north east,
		}
	]
 
      \addplot [color=red,fill=red] table {Learning_Convolutional_Fig_Data_N_40_K_20_L_50_Const_Deg_b.dat};


   \end{axis} 
\end{tikzpicture}

==> Convolutional_Error_Correction_Step1_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]

%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm,font=\footnotesize] (p3) {$$}; 

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

\draw[dashed,black!90!white!60,rounded corners] (-6.75,-.75) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

\draw[dashed,black!90!white!60,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

\draw[dashed,black!90!white!60,rounded corners] (1.6,-.75) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!90!white!60] (p1.north)--(c1.south);
\draw[line,black!90!white!60] (p1.north)--(c2.south);
\draw[line,black!90!white!60] (p2.north)--(c1.south);
\draw[line,black!90!white!60] (p2.north)--(c3.south);
\draw[line,black!90!white!60] (p3.north)--(c1.south);
\draw[line,black!90!white!60] (p3.north)--(c3.south);
\draw[black!90!white!60] (p3.north)--(c4.south);
\draw[black!90!white!60] (p4.north)--(c4.south);
\draw[black!90!white!60] (p4.north)--(c5.south);
\draw[black!90!white!60] (p5.north)--(c4.south);
\draw[black!90!white!60] (p5.north)--(c5.south);
\draw[black!90!white!60] (p6.north)--(c5.south);
\draw[line,black!60!blue!80] (p6.north)--(c6.south);
\draw[line,black!60!blue!80] (p7.north)--(c6.south);
\draw[line,black!60!blue!80] (p7.north)--(c7.south);
\draw[line,black!60!blue!80] (p7.north)--(c8.south);
\draw[line,black!60!blue!80] (p8.north)--(c7.south);
\draw[line,black!60!blue!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Error_Correction_Step2_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]

%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm,font=\footnotesize] (p3) {$$};

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

\draw[dashed,black!80!white!80,rounded corners] (-6.75,3.5) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

%\draw[dashed,black!80!white!80,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (1.6,-.75) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!80!white!80] (p1.north)--(c1.south);
\draw[line,black!80!white!80] (p1.north)--(c2.south);
\draw[line,black!80!white!80] (p2.north)--(c1.south);
\draw[line,black!80!white!80] (p2.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c1.south);
\draw[line,black!80!white!80] (p3.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c5.south);
\draw[line,black!80!white!80] (p5.north)--(c4.south);
\draw[line,black!80!white!80] (p5.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c7.south);
\draw[line,black!80!white!80] (p7.north)--(c8.south);
\draw[line,black!80!white!80] (p8.north)--(c7.south);
\draw[line,black!80!white!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Error_Correction_Step3_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]


%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm,font=\footnotesize] (p3) {$$};

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (-6.75,3.5) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

%\draw[dashed,black!80!white!80,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
\node [trapezium, trapezium angle=68, draw,black!80!white!80,inner xsep=0pt,outer sep=0pt,rounded corners, minimum height=5.75 cm, dashed, text width=1.25mm] at (0,0.6) {};
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (1.6,-.75) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!80!white!80] (p1.north)--(c1.south);
\draw[line,black!80!white!80] (p1.north)--(c2.south);
\draw[line,black!80!white!80] (p2.north)--(c1.south);
\draw[line,black!80!white!80] (p2.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c1.south);
\draw[line,black!80!white!80] (p3.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c5.south);
\draw[line,black!80!white!80] (p5.north)--(c4.south);
\draw[line,black!80!white!80] (p5.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c7.south);
\draw[line,black!80!white!80] (p7.north)--(c8.south);
\draw[line,black!80!white!80] (p8.north)--(c7.south);
\draw[line,black!80!white!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Error_Correction_Step4_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]


%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm,font=\footnotesize] (p3) {$$};

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (-6.75,3.5) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

%\draw[dashed,black!80!white!80,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
%\node [trapezium, trapezium angle=68, draw,black!80!white!80,inner xsep=0pt,outer sep=0pt,rounded corners, minimum height=5.75 cm, dashed, text width=1.25mm] at (0,0.6) {};
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!green!80,fill=black!30!green!80,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

\draw[dashed,black!80!white!80,rounded corners] (1.6,3.5) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!80!white!80] (p1.north)--(c1.south);
\draw[line,black!80!white!80] (p1.north)--(c2.south);
\draw[line,black!80!white!80] (p2.north)--(c1.south);
\draw[line,black!80!white!80] (p2.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c1.south);
\draw[line,black!80!white!80] (p3.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c5.south);
\draw[line,black!80!white!80] (p5.north)--(c4.south);
\draw[line,black!80!white!80] (p5.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c7.south);
\draw[line,black!80!white!80] (p7.north)--(c8.south);
\draw[line,black!80!white!80] (p8.north)--(c7.south);
\draw[line,black!80!white!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Error_Correction_Step5_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]

%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm,font=\footnotesize] (p3) {$$};

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

\draw[dashed,black!80!white!80,rounded corners] (-6.75,3.5) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

%\draw[dashed,black!80!white!80,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (1.6,-.75) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!80!white!80] (p1.north)--(c1.south);
\draw[line,black!80!white!80] (p1.north)--(c2.south);
\draw[line,black!80!white!80] (p2.north)--(c1.south);
\draw[line,black!80!white!80] (p2.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c1.south);
\draw[line,black!80!white!80] (p3.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c5.south);
\draw[line,black!80!white!80] (p5.north)--(c4.south);
\draw[line,black!80!white!80] (p5.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c7.south);
\draw[line,black!80!white!80] (p7.north)--(c8.south);
\draw[line,black!80!white!80] (p8.north)--(c7.south);
\draw[line,black!80!white!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Error_Correction_Step6_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]


%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!green!80,fill=black!30!green!80,minimum size=11mm,font=\footnotesize] (p3) {$$};

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (-6.75,3.5) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

%\draw[dashed,black!80!white!80,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
\node [trapezium, trapezium angle=68, draw,black!80!white!80,inner xsep=0pt,outer sep=0pt,rounded corners,
  minimum height=5.75 cm, dashed, text width=1.25mm] at (0,0.6) {};
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (1.6,-.75) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!80!white!80] (p1.north)--(c1.south);
\draw[line,black!80!white!80] (p1.north)--(c2.south);
\draw[line,black!80!white!80] (p2.north)--(c1.south);
\draw[line,black!80!white!80] (p2.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c1.south);
\draw[line,black!80!white!80] (p3.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c5.south);
\draw[line,black!80!white!80] (p5.north)--(c4.south);
\draw[line,black!80!white!80] (p5.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c7.south);
\draw[line,black!80!white!80] (p7.north)--(c8.south);
\draw[line,black!80!white!80] (p8.north)--(c7.south);
\draw[line,black!80!white!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Error_Correction_Step7_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]


%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!red!90,fill=black!10!red!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p3) {$$};

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (-6.75,3.5) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

%\draw[dashed,black!80!white!80,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
%\node [trapezium, trapezium angle=68, draw,black!80!white!80,inner xsep=0pt,outer sep=0pt,rounded corners, minimum height=5.75 cm, dashed, text width=1.25mm] at (0,0.6) {};
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

\draw[dashed,black!80!white!80,rounded corners] (1.6,3.5) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!80!white!80] (p1.north)--(c1.south);
\draw[line,black!80!white!80] (p1.north)--(c2.south);
\draw[line,black!80!white!80] (p2.north)--(c1.south);
\draw[line,black!80!white!80] (p2.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c1.south);
\draw[line,black!80!white!80] (p3.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c5.south);
\draw[line,black!80!white!80] (p5.north)--(c4.south);
\draw[line,black!80!white!80] (p5.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c7.south);
\draw[line,black!80!white!80] (p7.north)--(c8.south);
\draw[line,black!80!white!80] (p8.north)--(c7.south);
\draw[line,black!80!white!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Error_Correction_Step8_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]

%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!green!80,fill=black!30!green!80,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p3) {$$};

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

\draw[dashed,black!80!white!80,rounded corners] (-6.75,3.5) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

%\draw[dashed,black!80!white!80,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (1.6,-.75) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!80!white!80] (p1.north)--(c1.south);
\draw[line,black!80!white!80] (p1.north)--(c2.south);
\draw[line,black!80!white!80] (p2.north)--(c1.south);
\draw[line,black!80!white!80] (p2.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c1.south);
\draw[line,black!80!white!80] (p3.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c5.south);
\draw[line,black!80!white!80] (p5.north)--(c4.south);
\draw[line,black!80!white!80] (p5.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c7.south);
\draw[line,black!80!white!80] (p7.north)--(c8.south);
\draw[line,black!80!white!80] (p8.north)--(c7.south);
\draw[line,black!80!white!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Error_Correction_Step9_tikz.tex <==
\begin{tikzpicture}[scale=.5, transform shape]


%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c1){\textcolor{white}{}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c2){\textcolor{white}{}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c3){\textcolor{white}{}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p3) {$$};

\node[font=\LARGE] at (-4.25,3) (g1a) {\textcolor{black!80!white!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (-6.25,1.5)--(-2.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (-6.75,3.5) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c4) {\textcolor{white}{}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c5) {\textcolor{white}{}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {};

\draw[brace_nonmirror,color=black!80!white!80] (-1.15,1.5)--(1.4,1.5);
\node [font=\LARGE] at (.125,3) (g2a) {\textcolor{black!80!white!80}{$G^{(2)}$}};

%\draw[dashed,black!80!white!80,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
\node [trapezium, trapezium angle=68, draw,black!80!white!80,inner xsep=0pt,outer sep=0pt,rounded corners,
  minimum height=5.75 cm, dashed, text width=1.25mm] at (0,0.6) {};
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c6){\textcolor{white}{}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c7){\textcolor{white}{}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!white!80,fill=black!90!white!60,minimum size=8mm] (c8){\textcolor{white}{}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p6) {};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node[font=\LARGE] at (4.25,3) (g3a) {\textcolor{black!80!white!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!80!white!80] (2.25,1.5)--(6.25,1.5);

%\draw[dashed,black!80!white!80,rounded corners] (1.6,-.75) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!80!white!80] (p1.north)--(c1.south);
\draw[line,black!80!white!80] (p1.north)--(c2.south);
\draw[line,black!80!white!80] (p2.north)--(c1.south);
\draw[line,black!80!white!80] (p2.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c1.south);
\draw[line,black!80!white!80] (p3.north)--(c3.south);
\draw[line,black!80!white!80] (p3.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c4.south);
\draw[line,black!80!white!80] (p4.north)--(c5.south);
\draw[line,black!80!white!80] (p5.north)--(c4.south);
\draw[line,black!80!white!80] (p5.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c5.south);
\draw[line,black!80!white!80] (p6.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c6.south);
\draw[line,black!80!white!80] (p7.north)--(c7.south);
\draw[line,black!80!white!80] (p7.north)--(c8.south);
\draw[line,black!80!white!80] (p8.north)--(c7.south);
\draw[line,black!80!white!80] (p8.north)--(c8.south);
%====================================================

\end{tikzpicture}


==> Convolutional_Pattern_Deg_N_40_K_20_L_50_Tikz.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
	ybar,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=1,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=0.3,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.2,...,1}, 
	/pgfplots/ytick={0,.1,...,.4},
	bar width=2pt,
        axis background/.style={fill=white},
        ylabel=Degree distribution,
        xlabel=Normalized degree,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=north east,
		}
	]
 
      \addplot [color=red,fill=red] table {Learning_Convolutional_Fig_Data_N_40_K_20_L_50_Pattern_Deg_b.dat};


   \end{axis} 
\end{tikzpicture}

==> Convolutional_Pattern_Deg_N_80_K_40_L_60_Tikz.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
	ybar,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=1,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=0.3,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.2,...,1}, 
	/pgfplots/ytick={0,.1,...,.4},
	bar width=2pt,
        axis background/.style={fill=white},
        ylabel=Degree distribution,
        xlabel=Normalized degree,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=north east,
		}
	]
 
      \addplot [color=red,fill=red] table {Learning_Convolutional_Fig_Data_N_40_K_20_L_50_Const_Deg_b.dat};


   \end{axis} 
\end{tikzpicture}

==> Decision_Subgraph_tikz.tex <==
\begin{tikzpicture}[scale=.4]

%=======================CLUSTERS======================
\draw[draw=black!80!blue!80,fill=black!40!blue!80,rotate around={45:(0,1.5)}] (0,0) rectangle (1.5,1.5);

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (1,6) circle (1cm);

\draw[draw=black!80!red!70,fill=black!30!red!90,rotate around={45:(0,10.5)}] (0,9) rectangle (1.5,10.5);


\draw[draw=black!40!orange!90,fill=black!10!orange!90] (-2,15) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (1,15) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (4,15) circle (1cm);


%===================================================

%=====================CONNECTIONS=====================
\draw[thick,black!80!blue!80] (1,2.5) --(1,5);

\draw[thick,black!60!red!90] (1,7) -- (1,9.5);
\draw[thick,black!60!red!90] (1,11.5) -- (-2,14);
\draw[thick,black!60!red!90] (1,11.5) -- (1,14);
\draw[thick,black!60!red!90] (1,11.5) --(4,14);

%===================================================
\end{tikzpicture}

==> Eigenvalues_cifar_10_tikz.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=1024,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=10,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,100,...,1024}, % make steps of length 5
        axis background/.style={fill=white},
        xlabel=Eigenvalue's index,
        ylabel=Eigenvalue,
        tick align=outside,
	]
 
      \addplot [color=red,dashed,very thick] table {Eigenvalue_CIFAR_10_10000_Gray.dat};
   \end{axis} 
\end{tikzpicture}

==> Learn_Cost_CIFAR_10000_n_100_L_60_Tikz.tex <==
\centering
\begin{tikzpicture}[spy using outlines={blue, circle, 
                          connect spies}]
    \begin{axis}[
  	 scaled ticks=false,
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=27,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=0.006,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,3,...,27}, % make steps of length 5
	 y tick label style={
	at={(-10,0.5)},
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    	 },
        axis background/.style={fill=white},
        ylabel= Learning cost,
        xlabel= $t$,
%        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=south east,
		font = \small,
		}
	]
     \addplot [color=red,very thick,mark=diamond*] table {Learn_Cost_Fig_Data_CIFAR_10000_n_100_L_60_Simul.dat};

   \end{axis} 
\end{tikzpicture}

==> Learn_Itr_CIFAR_10000_n_100_L_60_Tikz.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
  	 scaled ticks=false,
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
	 ybar,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=105,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=16000,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,15,...,105}, 
	/pgfplots/ytick={0,5000,10000,15000},
	bar width=2pt,
        axis background/.style={fill=white},
	y label style={at={(axis description cs:-0.05,1)},rotate=0,anchor=east},
        ylabel=Number of converged vectors,
        xlabel=Required number of iterations,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=north east,
		}
	]
      \addplot [color=black,fill=blue] table {Learn_Itr_Fig_Data_CIFAR_10000_n_100_L_60_Simul.dat};
   \end{axis} 
\end{tikzpicture}

==> Model_Contracted_tikz.tex <==
\begin{tikzpicture}[scale=.5]

%=======================CLUSTERS======================
\draw[draw=black!80!blue!80,fill=black!40!blue!80,rotate around={45:(3,4.5)}] (3,4.5) rectangle (4.5,6);
\draw[draw=black!80!red!70,fill=black!30!red!90,rotate around={45:(10.5,4.5)}] (10.5,4.5) rectangle (12,6);
\draw[draw=black!80!green!80,fill=black!60!green!80,rotate around={45:(18,4.5)}] (18,4.5) rectangle (19.5,6);

\draw[draw=black!40!orange!90,fill=black!10!orange!90] (0,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (3,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (6,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (9,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (12,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (15,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (18,0) circle (1cm);
\draw[draw=black!40!orange!90,fill=black!10!orange!90] (21,0) circle (1cm);

\draw[draw=black!80!blue!80,dashed,thick] (-1.5,-1.5) rectangle (7.5,1.5);

\draw[draw=black!30!red!100,dashed,thick] (4.5,-2) rectangle (16.5,2);

\draw[draw=black!80!green!80,dashed,thick] (13.5,-1.5) rectangle (22.5,1.5);
%===================================================

%=====================CONNECTIONS=====================
\draw[thick,black!80!blue!80] (0,1) --(3,4.5);
\draw[thick,black!80!blue!80] (3,1) --(3,4.5);
\draw[thick,black!80!blue!80] (6,1) --(3,4.5);

\draw[thick,black!60!red!90] (6,1) -- (10.5,4.5);
\draw[thick,black!60!red!90] (9,1) -- (10.5,4.5);
\draw[thick,black!60!red!90] (12,1) -- (10.5,4.5);
\draw[thick,black!60!red!90] (15,1) --(10.5,4.5);

\draw[thick,black!80!green!80] (15,1) --(18,4.5);
\draw[thick,black!80!green!80] (18,1) --(18,4.5);
\draw[thick,black!80!green!80] (21,1) --(18,4.5);
%===================================================
\end{tikzpicture}

==> Model_Convolutional_tikz.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]

%=======================CLUSTER 1======================
\node at (-5.75,1.5)[rectangle,rounded corners,draw=black!80!blue!80,fill=black!40!blue!80,minimum size=8mm] (c1){\textcolor{white}{$y_1$}};
\node at (-4.25,1.5)[rectangle,rounded corners,draw=black!80!blue!80,fill=black!40!blue!80,minimum size=8mm] (c2){\textcolor{white}{$y_2$}};
\node at (-2.75,1.5)[rectangle,rounded corners,draw=black!80!blue!80,fill=black!40!blue!80,minimum size=8mm] (c3){\textcolor{white}{$y_3$}};

\node at (-6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p1) {};
\node at (-4.3,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p2) {};
\node at (-2.6,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p3) {$x_1^{(2)}$};

\node at (-4.25,2.75) (g1a) {\textcolor{black!40!blue!80}{$G^{(1)}$}};
\draw[brace_nonmirror,color=black!40!blue!80] (-6.25,2)--(-2.25,2);

\draw[dashed,draw=black!80!blue!80,rounded corners] (-6.75,-.75) rectangle (-1.75,-2.25);
%====================================================


%=======================CLUSTER 2======================
\node at (-.65,1.5)[rectangle,rounded corners,draw=black!80!red!70,fill=black!30!red!90,minimum size=8mm] (c4) {\textcolor{white}{$y_4$}};
\node at (0.9,1.5)[rectangle,rounded corners,draw=black!80!red!70,fill=black!30!red!90,minimum size=8mm] (c5) {\textcolor{white}{$y_5$}};

\node at (-.9,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p4) {$x_2^{(2)}$};
\node at (.8,-1.5)[circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p5) {$x_3^{(2)}$};

\draw[brace_nonmirror,color=black!30!red!90] (-1.15,2)--(1.4,2);
\node at (.125,2.75) (g2a) {\textcolor{black!30!red!90}{$G^{(2)}$}};

\draw[dashed,draw=black!80!red!70,rounded corners] (-3.3,-.5) rectangle (3.2,-2.5);
%====================================================


%=======================CLUSTER 3======================
\node at (2.75,1.5)[rectangle,rounded corners,draw=black!80!green!80,fill=black!60!green!80,minimum size=8mm] (c6){\textcolor{white}{$y_6$}};
\node at (4.25,1.5)[rectangle,rounded corners,draw=black!80!green!80,fill=black!60!green!80,minimum size=8mm] (c7){\textcolor{white}{$y_7$}};
\node at (5.75,1.5)[rectangle,rounded corners,draw=black!80!green!80,fill=black!60!green!80,minimum size=8mm] (c8){\textcolor{white}{$y_8$}};

\node at (0,0)[yshift=-1.5cm,xshift=2.5cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm,font=\footnotesize] (p6) {$x_4^{(2)}$};
\node at (0,0)[yshift=-1.5cm,xshift=4.2cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p7) {};
\node at (0,0)[yshift=-1.5cm,xshift=5.9cm,circle,draw=black!40!orange!90,fill=black!10!orange!90,minimum size=11mm] (p8) {};

\node at (4.25,2.75) (g3a) {\textcolor{black!60!green!80}{$G^{(3)}$}};
\draw[brace_nonmirror,color=black!60!green!80] (2.25,2)--(6.25,2);

\draw[dashed,draw=black!80!green!80,rounded corners] (1.6,-.75) rectangle (6.75,-2.25);
%====================================================



%=====================CONNECTIONS====================
\draw[line,black!40!blue!80] (p1.north)--(c1.south);
\draw[line,black!40!blue!80] (p1.north)--(c2.south);
\draw[line,black!40!blue!80] (p2.north)--(c1.south);
\draw[line,black!40!blue!80] (p2.north)--(c3.south);
\draw[line,black!40!blue!80] (p3.north)--(c1.south);
\draw[line,black!40!blue!80] (p3.north)--(c3.south);
\draw[line,black!30!red!90] (p3.north)--(c4.south);
\draw[line,black!30!red!90] (p4.north)--(c4.south);
\draw[line,black!30!red!90] (p4.north)--(c5.south);
\draw[line,black!30!red!90] (p5.north)--(c4.south);
\draw[line,black!30!red!90] (p5.north)--(c5.south);
\draw[line,black!30!red!90] (p6.north)--(c5.south);
\draw[line,black!60!green!80] (p6.north)--(c6.south);
\draw[line,black!60!green!80] (p7.north)--(c6.south);
\draw[line,black!60!green!80] (p7.north)--(c7.south);
\draw[line,black!60!green!80] (p7.north)--(c8.south);
\draw[line,black!60!green!80] (p8.north)--(c7.south);
\draw[line,black!60!green!80] (p8.north)--(c8.south);
%====================================================

\node at (-8.5,1.5) (note1) {\textcolor{black!80!white!70}{Constraint neurons}};
\node at (-8.5,-1.5) (note2) {\textcolor{black!80!white!70}{Pattern neurons}};

\end{tikzpicture}


==> PER_Convolutional_CIFAR_10000_n_100_L_60_Tikz.tex <==
\centering
\begin{tikzpicture}[spy using outlines={blue, circle, 
                          connect spies}]
    \begin{axis}[
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=.008,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=1.0,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,0.002,...,.008}, % make steps of length 5
	 x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    	 },
        axis background/.style={fill=white},
        ylabel=Final pattern error rate,
        xlabel=$p_e$,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=south east,
		font = \small,
		}
	]
      \addplot [color=orange,very thick,mark=diamond*] table {PER_Convolutional_Fig_Data_CIFAR_5000_n_100_L_501_Simul.dat};
      \addplot [color=blue,very thick,mark=diamond*] table {PER_Convolutional_Fig_Data_CIFAR_10000_n_100_L_60_Simul.dat};      
 %     \addplot [color=orange,very thick,mark=diamond*] table {PER_Convolutional_Fig_Data_CIFAR_10000_n_60_L_405_Simul.dat};            
      \addplot [color=red,very thick,mark=diamond*] table {PER_Convolutional_Fig_Data_CIFAR_50000_n_90_L_502_Simul.dat};      
%      \legend{$C=10000$, $n_\ell=100$\\$C=10000$, $n_\ell=60$\\$C=50000$, $n_\ell=90$\\}
      \legend{$C=5000$\\$C=10000$\\$C=50000$\\}
   \end{axis} 
\end{tikzpicture}

==> PER_Convolutional_N_40_K_20_L_50_Tikz.tex <==
\centering
\begin{tikzpicture}[spy using outlines={blue, circle, 
                          connect spies}]
    \begin{axis}[
        width=\textwidth, height=8cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=.225,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=1.0,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,0.025,...,.225}, % make steps of length 5
	 x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    	 },
        axis background/.style={fill=white},
        ylabel=Final pattern error rate,
        xlabel=$p_e$,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=north east,
		}
	]
 
      \addplot [color=blue,very thick,mark=diamond*] table {PER_Subspace_N_400_alpha_095_beta_1_theta_031_WTA.dat};
      \addplot [color=red,dashed,very thick,mark=triangle*] table {PER_MultiLevel_Fig_Data_N_100_Kt_100_Level_2.dat};
      \addplot [color=black,very thick,mark=circle*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Simulations.dat};
      \addplot [color=orange,very thick,mark=square*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Theory.dat};
      \legend{Single Level (Chapter \ref{chap:subspace})\\ Two Level (Chapter \ref{chap:multilevel_neural_associative})\\ Convolutional-Simulation\\ Convolutional-Theory\\}
%\coordinate (pt) at (axis cs:5,0);
   \end{axis} 
\node[pin=110:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \begin{axis}[
      tiny,
      xmin=.095,xmax=.105,
      ymin=0,ymax=0.02,
        /pgfplots/xtick={0.095,0.100,0.105},
      /pgfplots/ytick={0.00,0.01,0.02}, 
	y tick label style={
        /pgf/number format/.cd,
%        precision=2,
	fixed,
  %     fixed zerofill,	
        /tikz/.cd,
    	 },
	x tick label style={
        /pgf/number format/.cd,
        precision=3,
	fixed,
       fixed zerofill,	
        /tikz/.cd,
    	 },
      enlargelimits,
    ]
      \addplot [color=orange,very thick,mark=square*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Theory.dat};
      \addplot [color=black,very thick,mark=circle*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Simulations.dat};
    \end{axis}
    \end{tikzpicture}%
}] at (5,.5) {};
\node at (5.25,0.15)[rectangle,draw=black!60!white!50,height=.75cm,width=1cm]{};


\end{tikzpicture}

==> PER_Convolutional_N_40_K_20_L_50_Tikz_New.tex <==
\centering
\begin{tikzpicture}[spy using outlines={blue, circle, 
                          connect spies}]
    \begin{axis}[
        width=\textwidth, height=8cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=.225,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=1.0,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,0.025,...,.225}, % make steps of length 5
	 x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    	 },
        axis background/.style={fill=white},
        ylabel=Final pattern error rate,
        xlabel=$p_e$,
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=south east,
		font = \small,
		}
	]
      \addplot [color=blue,very thick,mark=diamond*] table {PER_Subspace_N_400_alpha_095_beta_1_theta_031_WTA.dat};
      \addplot [color=red,dashed,very thick,mark=triangle*] table {PER_MultiLevel_Fig_Data_N_100_Kt_100_Level_2.dat};
      \addplot [color=black,very thick,mark=circle*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Simulations.dat};
      \addplot [color=orange,very thick,mark=square*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Theory_New_P_c_real.dat};
      \addplot [color=violet,very thick,mark=o] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Theory_New_P_c_1.dat};
      \legend{No clustering$^\dagger$ \\ Non-overlapping clusters$^\ddagger$\\ Convolutional-Simulation\\ Convolutional-Theory\\ Convolutional-Theory ($P_c = 1$)\\}
   \end{axis} 
\vspace{1cm}
\node at (2,-1.5) [rectangle]{$^\dagger$: \citep{KSS},};
\node at (6.3,-1.5) [rectangle]{$^\ddagger$: \citep{SK_ISIT2012}};

\end{tikzpicture}

==> PER_Convolutional_N_80_K_40_L_60_Tikz.tex <==
\centering
\begin{tikzpicture}[spy using outlines={blue, circle, 
                          connect spies}]
    \begin{axis}[
        width=\textwidth, height=8cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=0.25,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=1.0,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.05,...,.251}, % make steps of length 5
        axis background/.style={fill=white},
        ylabel=Final pattern error rate,
        xlabel=$p_e$,
	x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    	 },
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=south east,
		}
	]
\addplot [color=blue,very thick,mark=triangle*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Simulations.dat};
      \addplot [color=blue,dashed,very thick,mark=diamond*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Theory.dat};
\addplot [color=red,very thick,mark=*] table {PER_Convolutional_Fig_Data_N_80_K_40_L_60_Simulations.dat};
      \addplot [color=red,dashed,very thick,mark=square*] table {PER_Convolutional_Fig_Data_N_80_K_40_L_60_Theory.dat};

      \legend{$n=400$-Simulation\\ $n=400$-Theory\\ $n=960$-Simulation\\ $n=960$-Theory\\}
   \end{axis} 



\end{tikzpicture}

==> PER_Convolutional_N_80_K_40_L_60_Tikz_New.tex <==
\centering
\begin{tikzpicture}[spy using outlines={blue, circle, 
                          connect spies}]
    \begin{axis}[
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=0,     % start the diagram at this x-coordinate
        xmax=0.25,    % end   the diagram at this x-coordinate
        ymin=0,     % start the diagram at this y-coordinate
        ymax=1.0,   % end   the diagram at this y-coordinate
        /pgfplots/xtick={0,.05,...,.251}, % make steps of length 5
        axis background/.style={fill=white},
        ylabel=Final pattern error rate,
        xlabel=$p_e$,
	x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    	 },
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=south east,
		}
	]
\addplot [color=blue,very thick,mark=triangle*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Simulations.dat};
      \addplot [color=blue,dashed,very thick,mark=diamond*] table {PER_Convolutional_Fig_Data_N_40_K_20_L_50_Theory_New_P_c_real.dat};
\addplot [color=red,very thick,mark=*] table {PER_Convolutional_Fig_Data_N_80_K_40_L_60_Simulations.dat};
      \addplot [color=red,dashed,very thick,mark=square*] table {PER_Convolutional_Fig_Data_N_80_K_40_L_60_Theory_New_P_c_real.dat};
      \legend{$n=400$-Simulation\\ $n=400$-Theory\\ $n=960$-Simulation\\ $n=960$-Theory\\}
   \end{axis} 



\end{tikzpicture}

==> soft_threshold.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
  	 scaled ticks=false, tick label style={/pgf/number format/fixed},
        width=\textwidth, height=6cm,     % size of the image
        grid = major,
        grid style={dashed, gray!30},
        %xmode=log,log basis x=10,
        %ymode=log,log basis y=10,
        xmin=-0.1,     % start the diagram at this x-coordinate
        xmax=0.1,    % end   the diagram at this x-coordinate
        ymin=-0.05,     % start the diagram at this y-coordinate
        ymax=0.05,   % end   the diagram at this y-coordinate
        axis background/.style={fill=white},
        xlabel=$x$,
        ylabel=$f(x;\theta)$,
		x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    	 },
        tick align=outside,
	legend style={
		cells={anchor=west},
		legend pos=south east,
		},
	]
\addplot [color=blue,thick,dashed,mark=triangle*] table{soft_threshold_theta_001.dat};
\addplot [color=red,thick,dashed,mark=diamond*] table{soft_threshold_theta_005.dat};
\legend{$\theta = 0.01$\\$\theta = 0.05$\\}
\end{axis} 

\end{tikzpicture}

==> sparsity_penalty.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	 scaled ticks=false, tick label style={/pgf/number format/fixed},
	 width=\textwidth, height=6cm,     % size of the image
	 ylabel=$\Gamma_i(z_i)$,
	grid = major,
        grid style={dashed, gray!30},
	 xlabel=$z_i$,
 	 xmin=-1,
	 xmax=1,
 	 ymin=-1,
 	 ymax=1,
	legend style={
		cells={anchor=west},
		legend pos=south east,
		font = \small,
	}	
    ]
    \addplot[domain=-1:1, black, ultra thick] {x};
    \addplot[domain=-1:1, red, ultra thick,mark=triangle*] {x*(1-(tanh(x^2))^2)};
    \addplot[domain=-1:1, green, ultra thick,mark=diamond*] {x*(1-(tanh(10*x^2))^2)};
    \addplot[domain=-1:1, blue, ultra thick,mark=square*] {x*(1-(tanh(100*x^2))^2)};
    \legend{$z_i$\\ $z_i(1-\tanh^2(z_i^2))$\\ $z_i(1-\tanh^2(10z_i^2))$\\ $z_i(1-\tanh^2(100z_i^2))$\\};
\end{axis}
\end{tikzpicture}

==> tanh_approximation.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	 scaled ticks=false, tick label style={/pgf/number format/fixed},
	 width=\textwidth, height=6cm,     % size of the image
	 ylabel=$\tanh(\sigma x)$,
	grid = major,
        grid style={dashed, gray!30},
	 xlabel=$x$,
 	 xmin=-1,
	 xmax=1,
 	 ymin=-1,
 	 ymax=1,
	legend style={
		cells={anchor=west},
		legend pos=south east,
		font = \small,
	}	
    ]
    \addplot[domain=-1:1,samples=200, black, ultra thick] {x/abs(x)};
    \addplot[domain=-1:1,samples=50, red, ultra thick,mark=triangle*] {tanh(x)};
    \addplot[domain=-1:1,samples=50, green, ultra thick,mark=diamond*] {tanh(10*x)};
    \addplot[domain=-1:1,samples=50, blue, ultra thick,mark=square*] {tanh(50*x)};
    \legend{$\hbox{sign}(x)$\\ $\sigma = 1$\\ $\sigma = 10$\\ $\sigma = 50$\\};
\end{axis}
\end{tikzpicture}
